Anomaly Detection Algorithms for Location Security in 5G Scenarios

Location based services are expected to play a major role in future generation cellular networks, starting from the incoming 5G systems. At the same time, localization technologies may be severely affected by attackers capable to deploy low cost fake base stations and use them to alter localization signals. In this paper, we concretely focus on two classes of threats: noise-like jammers, whose objective is to reduce the signal-to-noise ratio, and spoofing/meaconing attacks, whose objective is to inject false or erroneous information into the receiver. Then, we formulate the detection problems as binary hypothesis tests and solve them resorting to the generalized likelihood ratio test design procedure as well as the Latent Variable Models, which involves the expectation-maximization algorithm to estimate the unknown data distribution parameters. The proposed techniques can be applied to a large class of location data regardless the subsumed network architecture. The performance analysis is conducted over simulated data generated by using measurement models from the literature and highlights the effectiveness of the proposed approaches in detecting the aforementioned classes of attacks.

==> Figures/Detection_NLJ_Correlated_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_NLJ_Correlated_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_cor_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_NLJ_LVM_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=24$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.2)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_24_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}\]
\end{document}

==> Figures/Detection_NLJ_LVM_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.1,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_lvm_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_NLJ_Uncorrelated_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_24_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_NLJ_Uncorrelated_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=1,     % diamond*t the diagram at this x-coordinate
        xmax=20, 
xtick={0,2,..., 20}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_NLJ_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_NLJ_unc_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_Spoof_Correlated_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{Spoofer Uncorrelated, GLRT, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_24_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}





\]
\end{document}

==> Figures/Detection_Spoof_Correlated_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{Spoofer Uncorrelated, GLRT, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_cor_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_cor_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_Spoof_LVM_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu$ [dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{Spoofer Correlated, LVM, $K=24$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.2)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR15};
\addplot[dashed,thick=2.5pt,color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR15};
\addplot[dashed,thick=2.5pt,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_24_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_24_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}
\]
\end{document}

==> Figures/Detection_Spoof_LVM_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu$ [dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{Spoofer Correlated, LVM, $K=24$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.2)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR15};
\addplot[dashed,thick=2.5pt,color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR15};
\addplot[dashed,thick=2.5pt,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_lvm_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_lvm_32_SNR30};




\legend{{$K_0=0.32\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}



\]
\end{document}

==> Figures/Detection_Spoof_Uncorrelated_24.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{NLJ Correlated, LVM, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/Detection_Spoof_Uncorrelated_32.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu\,$[dB]},ylabel={$P_\text{d}$}, 
%title=\textbf{Spoofer Uncorrelated, GLRT, $K=32$},
	width=1\columnwidth, height=0.8\columnwidth,
	ylabel near ticks,
	axis line style={-},
	thick=2.5pt,
        xmin=0,     % diamond*t the diagram at this x-coordinate
        xmax=1, 
xtick={0,0.2,..., 1}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ytick={0,0.2,...,1},   
grid=major,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.95,0.95)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 110);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};

\addplot[mark=triangle*,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};

\addplot[mark=square*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR0};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR0};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR15};
\addplot[dashed,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR15};


\addplot[mark=,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};

\addplot[mark=triangle,mark size=3pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= mygreen] table[x index=0, y index=2,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};

\addplot[mark=square,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {DetectionProbability_Spoof_unc_32_SNR30};
\addplot[dashdotted,mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {DetectionProbability_Spoof_unc_32_SNR30};




\legend{{$K_0=0.25\,K$}, {$K_0=0.5\,K$}, {$K_0=0.75\,K$}}
\end{axis}
\end{tikzpicture}






\]
\end{document}

==> Figures/PfaVsMean.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\nu\,$[dB]},ylabel={$P_\text{fa}$}, 
	width=1\columnwidth, height=0.8\columnwidth,
	%ylabel near ticks,
	%axis line style={-},
	%thick=2.5pt,
%ymode=log,
grid=both,
        xmin=-10,     % diamond*t the diagram at this x-coordinate
        xmax=10, 
%xtick={0,2,...,12}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=1e-4,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ymode=log,
%ytick={0, 1,...,10},   
%grid=major,
        tick align=inside,
        major tick length=0.01cm,
        legend columns=2,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.98)},row sep=0.01cm,column sep=0.2cm,font=\footnotesize}
]

\draw[step=1cm,gray!50,very thin] (-12,0) grid (200, 100);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {PFAvsMean};


\addplot[mark=*,mark size=2.5pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=4,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=4,col sep=comma,forget plot] {PFAvsMean};


\addplot[mark=*,mark size=2.5pt,  color= mymagenta, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {PFAvsMean};

\addplot[mark=*,mark size=2.5pt,  color= myorange, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=5,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= myorange] table[x index=0, y index=5,col sep=comma,forget plot] {PFAvsMean};


\addplot[mark=*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {PFAvsMean};



\addplot[mark=*,mark size=2.5pt,  color= black, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=6,col sep=comma] {PFAvsMean};
\addplot[mark size=2.5pt,  color= black] table[x index=0, y index=6,col sep=comma,forget plot] {PFAvsMean};


\legend{{NLJ-D-UM}, {SP-D-UM},{NLJ-D-CM}, {SP-D-CM}, {LVM-NLJ-D}, {LVM-SP-D}}
\end{axis}
\end{tikzpicture}





\]
\end{document}

==> Figures/PfaVsVar.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$\gamma$ [dB]},ylabel={$P_\text{fa}$}, 
	width=1\columnwidth, height=0.8\columnwidth,
	%ylabel near ticks,
	%axis line style={-},
	%thick=2.5pt,
%ymode=log,
        xmin=-5,     % diamond*t the diagram at this x-coordinate
        xmax=5, 
%xtick={0,2,...,12}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=1e-4,     % diamond*t the diagram at this y-coordinate
        ymax=1,
ymode=log,
%ytick={0, 1,...,10},   
grid=both,
        tick align=inside,
        major tick length=0.01cm,
        legend columns=2,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.2)},row sep=0.01cm,column sep=0.2cm,font=\footnotesize}
]

\draw[step=1cm,gray!50,very thin] (-12,0) grid (200, 100);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {PFAvsVar};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {PFAvsVar};


\addplot[mark=*,mark size=2.5pt,  color= mygreen, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=4,col sep=comma] {PFAvsVar};
\addplot[mark size=2.5pt,  color= mygreen] table[x index=0, y index=4,col sep=comma,forget plot] {PFAvsVar};


\addplot[mark=*,mark size=2.5pt,  color= mymagenta, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=2,col sep=comma] {PFAvsVar};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {PFAvsVar};

\addplot[mark=*,mark size=2.5pt,  color= myorange, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=5,col sep=comma] {PFAvsVar};
\addplot[mark size=2.5pt,  color= myorange] table[x index=0, y index=5,col sep=comma,forget plot] {PFAvsVar};


\addplot[mark=*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=3,col sep=comma] {PFAvsVar};
\addplot[mark size=2.5pt,  color= myblue] table[x index=0, y index=3,col sep=comma,forget plot] {PFAvsVar};



\addplot[mark=*,mark size=2.5pt,  color= black, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {PFAvsVar6};
\addplot[mark size=2.5pt,  color= black] table[x index=0, y index=1,col sep=comma,forget plot] {PFAvsVar6};



\legend{{NLJ-D-UM}, {SP-D-UM},{NLJ-D-CM}, {SP-D-CM}, {LVM-NLJ-D}, {LVM-SP-D}}
\end{axis}
\end{tikzpicture}





\]
\end{document}

==> Figures/RMSIterationLVM.tex <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{etex,graphicx,cite,hhline,stfloats,subfigure,newlfont,bm,color,psfrag,pstricks,acronym,soul,algorithm,amsfonts,bbm,multirow,bigints,verbatim,hyperref,acronym,tikz,pgfplots,filecontents,makecell,colortbl,pgfplotstable,amsthm,circuitikz}
\usetikzlibrary{patterns,matrix,shapes,arrows,backgrounds,decorations.pathreplacing,decorations.markings,shapes.geometric}
\usetikzlibrary{arrows,3d}
\definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\DeclareMathAlphabet{\foo}{U}{tx-cal}{m}{n}\begin{document}
\[\begin{tikzpicture}
\begin{axis}[xlabel={$h$},ylabel={RMS variation}, 
	width=1\columnwidth, height=0.8\columnwidth,
	%ylabel near ticks,
	%axis line style={-},
	%thick=2.5pt,
%ymode=log,
        xmin=2,     % diamond*t the diagram at this x-coordinate
        xmax=12, 
%xtick={0,2,...,12}, 
%xticklabels={10,30,100,300,1000},     % end   the diagram at this x-coordinate
        ymin=0,     % diamond*t the diagram at this y-coordinate
        ymax=14.5,
%ytick={0, 1,...,10},   
grid=both,
        tick align=inside,
        major tick length=0.1cm,
        legend columns=1,
        every axis legend/.append style={nodes={right}},
        legend style={legend cell align=right,draw=none,fill=none,at={(0.98,0.98)},row sep=0.1cm,font=\footnotesize}
]

%\draw[step=1cm,gray!50,very thin] (0,0) grid (1000, 150);

\addplot[mark=*,mark size=2.5pt,  color= myred, only marks, mark options={solid},each nth point={1}] table[x index=0, y index=1,col sep=comma] {Iteration32};
\addplot[mark size=2.5pt,  color= myred] table[x index=0, y index=1,col sep=comma,forget plot] {Iteration32};


\addplot[mark=*,mark size=2.5pt,  color= myblue, only marks, mark options={solid},each nth point={1}] table[x index=2, y index=3,col sep=comma] {Iteration32};
\addplot[mark size=2.5pt,  color= myblue] table[x index=2, y index=3,col sep=comma,forget plot] {Iteration32};

\legend{{Numerator $(61)$}, {Numerator $(84)$}}
\end{axis}
\end{tikzpicture}





\]
\end{document}
